Applications of Polyhedral Computations to the Analysis and Verification of Hardware and Software Systems

Convex polyhedra are the basis for several abstractions used in static analysis and computer-aided verification of complex and sometimes mission critical systems. For such applications, the identification of an appropriate complexity-precision trade-off is a particularly acute problem, so that the availability of a wide spectrum of alternative solutions is mandatory. We survey the range of applications of polyhedral computations in this area; give an overview of the different classes of polyhedra that may be adopted; outline the main polyhedral operations required by automatic analyzers and verifiers; and look at some possible combinations of polyhedra with other numerical abstractions that have the potential to improve the precision of the analysis. Areas where further theoretical investigations can result in important contributions are highlighted.

==> diode.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(600,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(81.0,61.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(539.0,61.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(81.0,320.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(81.0,61.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(40,190){\makebox(0,0){$I_d$}}
\put(310,21){\makebox(0,0){$V_d$}}
\put(81,61){\usebox{\plotpoint}}
\multiput(81.59,61.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(80.17,61.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(86.60,71.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(85.17,71.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(90.59,81.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(89.17,81.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(95.59,90.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(94.17,90.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(100.60,99.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(99.17,99.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(104.59,107.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(103.17,107.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(109.60,115.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(108.17,115.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(113.59,122.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(112.17,122.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(118.59,129.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(117.17,129.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(123.60,136.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(122.17,136.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(127.59,142.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(126.17,142.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(132.00,148.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(132.00,147.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(137.60,153.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(136.17,153.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(141.00,158.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(141.00,157.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(146.60,162.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(145.17,162.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(150.00,167.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(150.00,166.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(155.00,170.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(155.00,169.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(160.00,174.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(160.00,173.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(164.00,177.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(164.00,176.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(169,180.17){\rule{1.100pt}{0.400pt}}
\multiput(169.00,179.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(174.00,182.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(174.00,181.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(178,185.17){\rule{1.100pt}{0.400pt}}
\multiput(178.00,184.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(183,186.67){\rule{0.964pt}{0.400pt}}
\multiput(183.00,186.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187,188.17){\rule{1.100pt}{0.400pt}}
\multiput(187.00,187.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(192,189.67){\rule{1.204pt}{0.400pt}}
\multiput(192.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(197,190.67){\rule{0.964pt}{0.400pt}}
\multiput(197.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(206,191.67){\rule{1.204pt}{0.400pt}}
\multiput(206.00,191.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(201.0,192.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(224,191.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,192.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(229,190.67){\rule{1.204pt}{0.400pt}}
\multiput(229.00,191.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(211.0,193.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(238,189.67){\rule{1.204pt}{0.400pt}}
\multiput(238.00,190.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243,188.67){\rule{1.204pt}{0.400pt}}
\multiput(243.00,189.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(248,187.17){\rule{0.900pt}{0.400pt}}
\multiput(248.00,188.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(252,185.67){\rule{1.204pt}{0.400pt}}
\multiput(252.00,186.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(257,184.67){\rule{0.964pt}{0.400pt}}
\multiput(257.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(261,183.17){\rule{1.100pt}{0.400pt}}
\multiput(261.00,184.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(266,181.17){\rule{1.100pt}{0.400pt}}
\multiput(266.00,182.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(271,179.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,178.17){\rule{1.100pt}{0.400pt}}
\multiput(275.00,179.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(280,176.17){\rule{1.100pt}{0.400pt}}
\multiput(280.00,177.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(285,174.17){\rule{0.900pt}{0.400pt}}
\multiput(285.00,175.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(289,172.17){\rule{1.100pt}{0.400pt}}
\multiput(289.00,173.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(294,170.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(298,168.17){\rule{1.100pt}{0.400pt}}
\multiput(298.00,169.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(303,166.17){\rule{1.100pt}{0.400pt}}
\multiput(303.00,167.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(308,164.17){\rule{0.900pt}{0.400pt}}
\multiput(308.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(312.00,162.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(312.00,163.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(317,159.17){\rule{1.100pt}{0.400pt}}
\multiput(317.00,160.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(322,157.17){\rule{0.900pt}{0.400pt}}
\multiput(322.00,158.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(326,155.17){\rule{1.100pt}{0.400pt}}
\multiput(326.00,156.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(331,153.17){\rule{0.900pt}{0.400pt}}
\multiput(331.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(335,151.17){\rule{1.100pt}{0.400pt}}
\multiput(335.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(340,149.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345,148.17){\rule{0.900pt}{0.400pt}}
\multiput(345.00,149.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(349,146.17){\rule{1.100pt}{0.400pt}}
\multiput(349.00,147.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(354,144.67){\rule{1.204pt}{0.400pt}}
\multiput(354.00,145.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(359,143.17){\rule{0.900pt}{0.400pt}}
\multiput(359.00,144.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(363,141.67){\rule{1.204pt}{0.400pt}}
\multiput(363.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,140.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,141.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,139.17){\rule{1.100pt}{0.400pt}}
\multiput(372.00,140.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(234.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(382,137.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,136.67){\rule{1.204pt}{0.400pt}}
\multiput(386.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(377.0,139.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(396,135.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(405,135.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(414,136.67){\rule{1.204pt}{0.400pt}}
\multiput(414.00,136.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(409.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(423,138.17){\rule{1.100pt}{0.400pt}}
\multiput(423.00,137.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(428,139.67){\rule{1.204pt}{0.400pt}}
\multiput(428.00,139.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(433,141.17){\rule{0.900pt}{0.400pt}}
\multiput(433.00,140.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(437,142.67){\rule{1.204pt}{0.400pt}}
\multiput(437.00,142.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(442.00,144.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(442.00,143.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(446,147.17){\rule{1.100pt}{0.400pt}}
\multiput(446.00,146.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(451.00,149.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(451.00,148.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(456.00,152.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(456.00,151.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(460.00,155.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(460.00,154.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(465.00,159.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(465.00,158.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(470.00,163.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(470.00,162.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(474.00,167.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(474.00,166.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(479.60,171.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(478.17,171.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(483.59,176.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(482.17,176.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(488.00,182.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(488.00,181.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.60,187.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(492.17,187.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(497.59,193.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(496.17,193.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(502.59,200.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(501.17,200.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(507.60,207.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(506.17,207.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(511.59,214.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(510.17,214.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(516.60,222.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(515.17,222.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(520.59,230.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(519.17,230.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(525.59,239.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(524.17,239.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(530.60,248.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(529.17,248.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(534.59,258.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(533.17,258.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(419.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(81.0,61.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(539.0,61.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(81.0,320.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(81.0,61.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\end{picture}

